Voices of the Mountains: Deep Learning-Based Vocal Error Detection System for Kurdish Maqams

Maqam, a singing type, is a significant component of Kurdish music. A maqam singer receives training in a traditional face-to-face or through self-training. Automatic Singing Assessment (ASA) uses machine learning (ML) to provide the accuracy of singing styles and can help learners to improve their performance through error detection. Currently, the available ASA tools follow Western music rules. The musical composition requires all notes to stay within their expected pitch range from start to finish. The system fails to detect micro-intervals and pitch bends, so it identifies Kurdish maqam singing as incorrect even though the singer performs according to traditional rules. Kurdish maqam requires recognizing performance errors within microtonal spaces, which is beyond Western equal temperament. This research is the first attempt to address the mentioned gap. While many error types happen during singing, our focus is on pitch, rhythm, and modal stability errors in the context of Bayati-Kurd. We collected 50 songs from 13 vocalists ( 2-3 hours) and annotated 221 error spans (150 fine pitch, 46 rhythm, 25 modal drift). The data was segmented into 15,199 overlapping windows and converted to log-mel spectrograms. We developed a two-headed CNN-BiLSTM with attention mode to decide whether a window contains an error and to classify it based on the chosen errors. Trained for 20 epochs with early stopping at epoch 10, the model reached a validation macro-F1 of 0.468. On the full 50-song evaluation at a 0.750 threshold, recall was 39.4% and precision 25.8% . Within detected windows, type macro-F1 was 0.387, with F1 of 0.492 (fine pitch), 0.536 (rhythm), and 0.133 (modal drift); modal drift recall was 8.0%. The better performance on common error types shows that the method works, while the poor modal-drift recall shows that more data and balancing are needed.

==> figures/confusion_matrix_viz.tex <==
% Modern heatmap-style confusion matrix: teal/green palette (same as Fig. 7)
\begin{tikzpicture}[
  font=\sffamily,
  cell/.style={
    rectangle,
    minimum width=1.6cm,
    minimum height=1.05cm,
    inner sep=0pt,
    outer sep=0pt,
    align=center,
  },
  header/.style={cell, font=\sffamily\bfseries\small, text=white, fill=teal!50!black},
]
  \matrix (M) [matrix of nodes, row sep=3pt, column sep=3pt, nodes={cell, anchor=center}]
  {
    |[header]| & |[header]| Fine & |[header]| Rhythm & |[header]| Modal \\
    |[header]| Fine   & |[fill=teal!55]| \textbf{51} & |[fill=teal!8]| 4 & |[fill=teal!6]| 2 \\
    |[header]| Rhythm & |[fill=teal!12]| 6 & |[fill=teal!38]| \textbf{19} & |[fill=teal!5]| 0 \\
    |[header]| Modal  & |[fill=teal!6]| 2 & |[fill=teal!5]| 1 & |[fill=teal!15]| \textbf{2} \\
  };
  \draw[line width=0.6pt, black]
    ([xshift=-4pt,yshift=4pt]M-1-1.north west) rectangle ([xshift=4pt,yshift=-4pt]M-4-4.south east);
\end{tikzpicture}


==> figures/error_distribution_pie.tex <==
% Error distribution: horizontal bar chart, no overlap, no axis arrows
\begin{tikzpicture}
\begin{axis}[
    width=0.78\textwidth,
    height=4.5cm,
    xlabel={Percentage (\%)},
    xlabel style={font=\sffamily},
    ylabel style={font=\sffamily},
    tick label style={font=\sffamily\small},
    xmin=0, xmax=78,
    xtick={0,20,40,60},
    ytick={0,1,2},
    yticklabels={Modal drift, Rhythm, Fine pitch},
    yticklabel style={font=\sffamily\small},
    xbar,
    bar width=0.48,
    bar shift=0pt,
    axis lines=left,
    axis line style={-, line width=0.6pt, draw=black!75},
    x axis line style={-},
    y axis line style={-},
    axis background/.style={fill=white},
    xmajorgrids=true,
    ymajorgrids=false,
    grid style={line width=0.25pt, draw=gray!88},
    nodes near coords={\pgfmathprintnumber[fixed,precision=1]{\pgfplotspointmeta}\%},
    nodes near coords align={horizontal},
    every node near coord/.append style={
      font=\sffamily\small\bfseries,
      inner xsep=4pt,
      inner ysep=1.5pt,
      anchor=west,
      fill=white,
      draw=none,
    },
    enlarge y limits=0.48,
    enlarge x limits={value=0.04,upper},
]
\addplot[fill=teal!55, draw=teal!60!black, line width=0.35pt, rounded corners=1.2pt]
  coordinates {(67.9,2)};
\addplot[fill=teal!38, draw=teal!52!black, line width=0.35pt, rounded corners=1.2pt]
  coordinates {(20.8,1)};
\addplot[fill=teal!18, draw=teal!35, line width=0.35pt, rounded corners=1.2pt]
  coordinates {(11.3,0)};
\end{axis}
\end{tikzpicture}


==> figures/model_architecture_tikz.tex <==
\begin{tikzpicture}[
    node distance=7mm,
    >=latex,
    scale=0.75,
    every node/.style={transform shape},
    block/.style={
        draw,
        rounded corners,
        align=center,
        minimum width=34mm,
        minimum height=8mm,
        font=\tiny
    }
]

\node[block] (input)
{Input\\Log-mel spectrogram\\$1 \times 128 \times T$};

\node[block, below=of input] (cnn1)
{Conv1\\$1 \rightarrow 32$\\3×3 + MP};

\node[block, below=of cnn1] (cnn2)
{Conv2\\$32 \rightarrow 64$\\3×3 + MP};

\node[block, below=of cnn2] (cnn3)
{Conv3\\$64 \rightarrow 128$\\3×3 + MP};

\node[block, below=of cnn3] (cnn4)
{Conv4\\$128 \rightarrow 128$\\3×3 + MP};

\node[block, below=of cnn4] (drop1)
{Dropout\\$p=0.3$};

\node[block, below=of drop1] (lstm)
{BiLSTM\\2 layers, 256/dir};

\node[block, below=of lstm] (attn)
{Attention\\$512 \rightarrow 256 \rightarrow 1$};

\node[block, below left=6mm and 6mm of attn] (det)
{Detection\\$512 \rightarrow 1$};

\node[block, below right=6mm and 6mm of attn] (cls)
{Type\\$512 \rightarrow 256 \rightarrow 3$};

\draw[->] (input) -- (cnn1);
\draw[->] (cnn1) -- (cnn2);
\draw[->] (cnn2) -- (cnn3);
\draw[->] (cnn3) -- (cnn4);
\draw[->] (cnn4) -- (drop1);
\draw[->] (drop1) -- (lstm);
\draw[->] (lstm) -- (attn);
\draw[->] (attn) -- (det);
\draw[->] (attn) -- (cls);

\end{tikzpicture}


==> figures/research_design_tikz.tex <==
\begin{tikzpicture}[
    scale=0.9,
    transform shape,
    node distance=1.2cm,
    every node/.style={font=\small},
    box/.style={
        rectangle,
        draw,
        rounded corners,
        align=center,
        minimum width=2.4cm,
        minimum height=0.9cm
    },
    arrow/.style={
        -{Latex[length=3mm]},
        thick
    }
]

% First row: 4 boxes
\node[box] (record) {Audio\\collection};
\node[box, right=of record] (annot) {Expert\\annotation};
\node[box, right=of annot] (window) {Windowing\\(3 s / 10 s)};
\node[box, right=of window] (prep) {Preprocessing\\(resample, norm)};

% Second row: 4 boxes (below first row, arranged right to left)
\node[box, below=1.5cm of prep] (feat) {Log-mel\\spectrogram};
\node[box, left=of feat, minimum width=2.7cm] (model) {CNN + BiLSTM\\+ attention};
\node[box, left=of model, minimum width=2.5cm] (detect) {Detection\\head};
\node[box, left=of detect, minimum width=2.5cm] (type) {Type\\classification};

% Arrows in first row
\draw[arrow] (record) -- (annot);
\draw[arrow] (annot) -- (window);
\draw[arrow] (window) -- (prep);

% Arrow from first row to second row (downward to rightmost box)
\draw[arrow] (prep) -- (feat);

% Arrows in second row (flowing right to left)
\draw[arrow] (feat) -- (model);
\draw[arrow] (model) -- (detect);
\draw[arrow] (detect) -- (type);


\end{tikzpicture}


==> figures/training_curves.tex <==
% Modern training curves: smooth lines, fill, best-epoch highlight
\begin{tikzpicture}
\begin{axis}[
    width=0.92\textwidth,
    height=5.8cm,
    xlabel={Epoch},
    ylabel={F1 Score},
    xlabel style={font=\sffamily},
    ylabel style={font=\sffamily},
    tick label style={font=\sffamily\small},
    legend style={
      at={(0.5,-0.22)},
      anchor=north,
      legend columns=2,
      font=\sffamily\footnotesize,
      draw=none,
      fill=none,
      cells={anchor=west}
    },
    grid=both,
    grid style={line width=0.2pt, draw=gray!85},
    major grid style={line width=0.35pt, draw=gray!75},
    xmin=0.5, xmax=20.5,
    ymin=0.05, ymax=0.52,
    xtick={0,2,...,20},
    ytick={0.1,0.2,...,0.5},
    axis background/.style={fill=gray!3},
    axis line style={line width=0.6pt, draw=black},
    every axis plot/.append style={line width=1.4pt, smooth},
]
% Vertical band at best epoch (10) — drawn first so both curves render on top
\addplot[draw=none, fill=teal!8, forget plot] coordinates {(9.5,0.05) (10.5,0.05) (10.5,0.52) (9.5,0.52)} \closedcycle;
% Validation macro-F1 (teal/cyan), smooth curve
\addplot[color=teal!70!black, mark=none, smooth, line width=1.5pt]
  coordinates {
    (1,0.246) (2,0.215) (3,0.270) (4,0.158) (5,0.397)
    (6,0.300) (7,0.384) (8,0.346) (9,0.411) (10,0.468)
    (11,0.297) (12,0.256) (13,0.368) (14,0.287) (15,0.347)
    (16,0.348) (17,0.412) (18,0.355) (19,0.299) (20,0.352)
  };
\addplot[color=teal!50!black, mark=*, only marks, mark size=2pt]
  coordinates {(10,0.468)};
\addlegendentry{Validation macro-F1 (best 0.468 @ epoch 10)}
% Detection F1 (coral/salmon), smooth
\addplot[color=red!70!orange!85, mark=none, smooth, line width=1.5pt]
  coordinates {
    (1,0.182) (2,0.222) (3,0.176) (4,0.191) (5,0.207)
    (6,0.224) (7,0.206) (8,0.229) (9,0.212) (10,0.216)
    (11,0.215) (12,0.220) (13,0.139) (14,0.167) (15,0.201)
    (16,0.208) (17,0.122) (18,0.126) (19,0.113) (20,0.100)
  };
\addlegendentry{Detection F1}
\end{axis}
\end{tikzpicture}

